A Scalable Distributed Framework for Multimodal GigaVoxel Image Registration

In this work, we propose FFDP, a set of IO-aware non-GEMM fused kernels supplemented with a distributed framework for image registration at unprecedented scales. Image registration is an inverse problem fundamental to biomedical and life sciences, but algorithms have not scaled in tandem with image acquisition capabilities. Our framework complements existing model parallelism techniques proposed for large-scale transformer training by optimizing non-GEMM bottlenecks and enabling convolution-aware tensor sharding. We demonstrate unprecedented capabilities by performing multimodal registration of a 100 micron ex-vivo human brain MRI volume at native resolution - an inverse problem more than 570x larger than a standard clinical datum in about a minute using only 8 A6000 GPUs. FFDP accelerates existing state-of-the-art optimization and deep learning registration pipelines by upto 6 - 7x while reducing peak memory consumption by 20 - 59%. Comparative analysis on a 250 micron dataset shows that FFDP can fit upto 64x larger problems than existing SOTA on a single GPU, and highlights both the performance and efficiency gains of FFDP compared to SOTA image registration methods.

==> figures/fauxoasis-efficiency.tex <==
% \begin{figure}[t!]
    \centering
    % --- Subfigure A: GPU Compute Cost ---
    \begin{subfigure}[t]{0.99\linewidth}
        \centering
        \includegraphics[width=\linewidth,height=0.42\textheight,keepaspectratio]{images/acc_vs_cost_gbhours.png}
        \caption{Accuracy vs. GPU Compute Cost.}
        \label{fig:acc_gbhours}
    \end{subfigure}
    
    \vspace{0.6em} % add vertical breathing space

    % --- Subfigure B: Wall-clock Time ---
    \begin{subfigure}[t]{0.99\linewidth}
        \centering
        \includegraphics[width=\linewidth,height=0.28\textheight,keepaspectratio]{images/acc_vs_cost_wallclock.png}
        \caption{Accuracy vs. Wall-clock Time.}
        \label{fig:acc_time}
    \end{subfigure}
    \label{fig:acc_vs_cost}
% \end{figure}
